Handover Protocol Learning for LEO Satellite Networks: Access Delay and Collision Minimization

This study presents a novel deep reinforcement learning (DRL)-based handover (HO) protocol, called DHO, specifically designed to address the persistent challenge of long propagation delays in low-Earth orbit (LEO) satellite networks' HO procedures. DHO skips the Measurement Report (MR) in the HO procedure by leveraging its predictive capabilities after being trained with a pre-determined LEO satellite orbital pattern. This simplification eliminates the propagation delay incurred during the MR phase, while still providing effective HO decisions. The proposed DHO outperforms the legacy HO protocol across diverse network conditions in terms of access delay, collision rate, and handover success rate, demonstrating the practical applicability of DHO in real-world networks. Furthermore, the study examines the trade-off between access delay and collision rate and also evaluates the training performance and convergence of DHO using various DRL algorithms.

==> Table_Result/Table_AgentPolicy.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l l  }
    \toprule[1pt]
    \textit{Scenario} & \texttt{HO Request} for target-SATs ($a_j = 1, 2$) & No \texttt{HO Request} ($a_j = 0$) \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
    Enough RB and PRACH (Case \circled{1} + \circled{3}) & \ \ \ \ \ \ \ \ \ \ \ \ {$93.7$ \%} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1.4055,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.4055,0.2);
    } & \ \ \  {$6.33$ \%} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color6] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color6] (0.0,0) rectangle (0.1,0.2);
    } \\
    Insufficient RB and PRACH (Case \circled{2} + \circled{4}) & \ \ \ \ \ \ \ \ \ \ \ \  {$8.12$ \%} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.2,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.2,0.2);
    } & \ \ \  {$91.8$ \%} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color7] (0.0,0) rectangle (1.377,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color7] (0.0,0) rectangle (1.377,0.2);
    } \\
    \bottomrule[1pt]
\end{tabularx}


    % 500 & {Diverge} \hspace{1pt}  \tikz{
    %     \fill[fill=color5] (0.0,0) rectangle (0,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (0.0,0.2);
    % } & {Diverge} \hspace{0pt}  \tikz{
    %     % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
    %     \fill[fill=color6] (0.0,0) rectangle (1.9,0.15);
    %     \fill[pattern=north west lines, pattern color=black!30!color6] (0.0,0) rectangle (1.9,0.15);
    % }

==> Table_Result/Table_Convergence.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l}
    \toprule[1pt]
    Scheme & \# of Ep. for Convergence  \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2}
    IMPALA & \normalsize{$< 3000$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.3,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.3,0.2);
    } \\
    A3C & \normalsize{$< 9000$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (1.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.1,0.2);
    } \\
    DQN & \normalsize{Diverge} \hspace{0pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color6] (0.0,0) rectangle (1.9,0.15);
        \fill[pattern=north west lines, pattern color=black!30!color6] (0.0,0) rectangle (1.9,0.15);
    } \vspace{-.3em} \\
    & \ \ \ \ \ \ \ \ \tikz{
        \draw[black] (0.0,0) -- (1.3,0);
        \draw[color6] (1.3,0) -- (1.9,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$500$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$5000$};
        \draw[black] (1.3,-2pt) -- (1.3,2pt)node[anchor=north] {};
        \draw[black] (1.2,-0.1pt) -- (1.2,0.1pt)node[anchor=north] {\tiny$10000$};
        \draw[black] (1.9,-2pt) -- (1.9,2pt)node[anchor=north] {};
        \draw[black] (1.85,-0.1pt) -- (1.85,0.1pt)node[anchor=north] {\tiny$\infty$};
    } \vspace{-.6em} \\
    \bottomrule[1pt]
\end{tabularx}


==> Table_Result/Table_Number_UE.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{c l l}
    \toprule[1pt]
    \# of UEs & Norm. Reward & \# of Ep. for Convergence \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
    10 & \scriptsize{$1.7861$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1.2,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.2,0.2);
    } & \scriptsize{$15 \times 10^3$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.1,0.2);
    } \\
    50 & \scriptsize{$0.2018$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (1.2,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.2,0.2);
    } & \scriptsize{$55 \times 10^3$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.15,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.15,0.2);
    } \\
    100 & \scriptsize{$-4.68$} \hspace{3pt}  \tikz{
        \fill[fill=color3] (0.0,0) rectangle (1.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (1.1,0.2);
    } & \scriptsize{$85 \times 10^3$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.5,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.5,0.2);
    } \\
    150 & \scriptsize{$-8.67$} \hspace{3pt}  \tikz{
        \fill[fill=color4] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (0.1,0.2);
    } & \scriptsize{$100 \times 10^3$} \hspace{-3pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (1.4,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (1.4,0.2);
    } \\
    200 & \scriptsize{$-11.6$} \hspace{3pt}  \tikz{
        \fill[fill=color5] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (0.1,0.2);
    } & \scriptsize{$120 \times 10^3$} \hspace{-3pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color5] (0.0,0) rectangle (1.4,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (1.4,0.2);
    } \vspace{-.3em} \\
    & \ \ \ \ \ \ \tikz{
        \draw[black] (0.0,0) -- (1.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$-50$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$-25$};
        \draw[black] (1.2,-2pt) -- (1.2,2pt)node[anchor=north] {};
        \draw[black] (1.15,-0.1pt) -- (1.15,0.1pt)node[anchor=north] {\tiny$0$};
    } 
    & \ \ \ \ \ \ \ \ \ \tikz{
        \draw[black] (0.0,0) -- (1.3,0);
        \draw[color6] (1.3,0) -- (1.9,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$200$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$1000$};
        \draw[black] (1.3,-2pt) -- (1.3,2pt)node[anchor=north] {};
        \draw[black] (1.2,-0.1pt) -- (1.2,0.1pt)node[anchor=north] {\tiny$2000$};
        \draw[black] (1.9,-2pt) -- (1.9,2pt)node[anchor=north] {};
        \draw[black] (1.85,-0.1pt) -- (1.85,0.1pt)node[anchor=north] {\tiny$\infty$};
    } \vspace{-.6em} \\
    \bottomrule[1pt]
\end{tabularx}


    % 500 & \scriptsize{Diverge} \hspace{1pt}  \tikz{
    %     \fill[fill=color5] (0.0,0) rectangle (0,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (0.0,0.2);
    % } & \scriptsize{Diverge} \hspace{0pt}  \tikz{
    %     % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
    %     \fill[fill=color6] (0.0,0) rectangle (1.9,0.15);
    %     \fill[pattern=north west lines, pattern color=black!30!color6] (0.0,0) rectangle (1.9,0.15);
    % }

==> Table_Result/Table_Objective.tex <==
\begin{tabularx}{1\linewidth}{l c c }
\toprule[1pt]
{\textit{Objective}} & \textit{Avg. Access Delay} & \textit{Avg. Collision (PRACH Collision)}  \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 

Delay-Aware ($\nu = 5$)  
& $0.0875$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.178,0) -- (0.328,0);
\draw[black,line width=1pt] (0.178,-2pt) -- (0.178,2pt);
\draw[black,line width=1pt] (0.328,-2pt) -- (0.328,2pt);}
& $0.0845$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\



Collision-Aversion ($\nu = 1/20$) 
& $0.3461$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
& $0.0613$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.65,0) -- (0.8,0);
\draw[black,line width=1pt] (0.65,-2pt) -- (0.65,2pt);
\draw[black,line width=1pt] (0.8,-2pt) -- (0.8,2pt);}
\\


\bottomrule[1pt]
\end{tabularx}


==> Table_Result/Table_PRACH.tex <==
\begin{tabularx}{1\linewidth}{l c c }

\toprule[1pt]

\multicolumn{3}{c}{\textbf{Case \circled{3}: Enough preamble signatures ($P = 2 J$)}} \\
\midrule[.5pt]
% \textit{Schemes} & \textit{Access Delay}  & \textit{Collision (PRACH Collision)} & \textit{\tblue{HO Success Rate}}  \\
\textit{Schemes} & \textit{Avg. Access Delay}  & \textit{Avg. Collision (PRACH Collision)}  \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 

HO (Conventional)
& $1.231$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
& $3.31$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
% & $1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% % \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
% \draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

Random (Heuristic)
& $0.661$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.462,0) -- (0.612,0);
\draw[black,line width=1pt] (0.462,-2pt) -- (0.462,2pt);
\draw[black,line width=1pt] (0.612,-2pt) -- (0.612,2pt);}
& $1.02$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.227,0) -- (0.377,0);
\draw[black,line width=1pt] (0.227,-2pt) -- (0.227,2pt);
\draw[black,line width=1pt] (0.377,-2pt) -- (0.377,2pt);}
% & $1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% % \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
% \draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

\textbf{DHO (Proposed)}
& $0.255$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.132,0) -- (0.282,0);
\draw[black,line width=1pt] (0.132,-2pt) -- (0.132,2pt);
\draw[black,line width=1pt] (0.282,-2pt) -- (0.282,2pt);}
& $2.13$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.569,0) -- (0.719,0);
\draw[black,line width=1pt] (0.569,-2pt) -- (0.569,2pt);
\draw[black,line width=1pt] (0.719,-2pt) -- (0.719,2pt);}
% & $1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% % \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
% \draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\



\midrule[0.8pt]
\multicolumn{3}{c}{\textbf{Case \circled{4}: Insufficient preamble signatures ($P = 0.8 J$)}} \\
\midrule[.5pt]
% \textit{Schemes} & \textit{Access Delay}  & \textit{Collision (PRACH Collision)} & \textit{\tblue{HO Success Rate}}  \\
\textit{Schemes} & \textit{Avg. Access Delay}  & \textit{Avg. Collision (PRACH Collision)} \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 

HO (Conventional)
& $1.740$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
& $9.41$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
% & $1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% % \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
% \draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

Random (Heuristic)
& $0.858$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.418,0) -- (0.568,0);
\draw[black,line width=1pt] (0.418,-2pt) -- (0.418,2pt);
\draw[black,line width=1pt] (0.568,-2pt) -- (0.568,2pt);}
& $3.65$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.313,0) -- (0.463,0);
\draw[black,line width=1pt] (0.313,-2pt) -- (0.313,2pt);
\draw[black,line width=1pt] (0.463,-2pt) -- (0.463,2pt);}
% & $1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% % \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
% \draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

\textbf{DHO (Proposed)}
& $0.648$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.297,0) -- (0.447,0);
\draw[black,line width=1pt] (0.297,-2pt) -- (0.297,2pt);
\draw[black,line width=1pt] (0.447,-2pt) -- (0.447,2pt);}
& $4.24$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.376,0) -- (0.526,0);
\draw[black,line width=1pt] (0.376,-2pt) -- (0.376,2pt);
\draw[black,line width=1pt] (0.526,-2pt) -- (0.526,2pt);}
% & $1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% % \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% % \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
% \draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

\bottomrule[1pt]
\end{tabularx}


==> Table_Result/Table_RB.tex <==
\begin{tabularx}{1\linewidth}{l c c c}

\toprule[1pt]

\multicolumn{4}{c}{\textbf{Case \circled{1}: Enough RBs ($R_{k} = J, \ k \in \{1,2\}$)}} \\
\midrule[.5pt]
\textit{Schemes} & \textit{Avg. Access Delay}  & \textit{Avg. Collision (Insufficient RB)} & \textit{Avg. HO Success}  \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 

HO (Conventional)
& $0.789$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
& $0$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.0,-2pt) -- (0.0,2pt);
}
& $1$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.995,0) -- (1.075,0);
% \draw[black,line width=1pt] (0.995,-2pt) -- (0.995,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

Random (Heuristic)
& $0.582$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.535,0) -- (0.685,0);
\draw[black,line width=1pt] (0.535,-2pt) -- (0.535,2pt);
\draw[black,line width=1pt] (0.685,-2pt) -- (0.685,2pt);}
& $0$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.0,-2pt) -- (0.0,2pt);
}
& $1$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.995,0) -- (1.075,0);
% \draw[black,line width=1pt] (0.995,-2pt) -- (0.995,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\

\textbf{DHO (Proposed)}
& $0.116$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.071,0) -- (0.221,0);
\draw[black,line width=1pt] (0.071,-2pt) -- (0.071,2pt);
\draw[black,line width=1pt] (0.221,-2pt) -- (0.221,2pt);}
& $0$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.0,-2pt) -- (0.0,2pt);
}
& $1$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.925,0) -- (1.075,0);
% \draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
\\



\midrule[0.8pt]
\multicolumn{4}{c}{\textbf{Case \circled{2}: Insufficient RBs ($R_{k} = 0.3 J, \ k \in \{1,2\}$)}} \\
\midrule[.5pt]
\textit{Schemes} & \textit{Avg. Access Delay}  & \textit{Avg. Collision (Insufficient RB)} & \textit{Avg. HO Success}  \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 

HO (Conventiona)
& $13.52$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
& $12.7$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.925,0) -- (1.075,0);
\draw[black,line width=1pt] (0.925,-2pt) -- (0.925,2pt);
\draw[black,line width=1pt] (1.075,-2pt) -- (1.075,2pt);}
& $0.59$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.64,0) -- (0.73,0);
\draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);
\draw[black,line width=1pt] (0.73,-2pt) -- (0.73,2pt);}
\\

Random (Heuristic)
& $8.156$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.428,0) -- (0.578,0);
\draw[black,line width=1pt] (0.428,-2pt) -- (0.428,2pt);
\draw[black,line width=1pt] (0.578,-2pt) -- (0.578,2pt);}
& $5.22$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.324,0) -- (0.474,0);
\draw[black,line width=1pt] (0.324,-2pt) -- (0.324,2pt);
\draw[black,line width=1pt] (0.474,-2pt) -- (0.474,2pt);}
& $0.60$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.64,0) -- (0.75,0);
\draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);
\draw[black,line width=1pt] (0.75,-2pt) -- (0.75,2pt);}
\\

\textbf{DHO (Proposed)}
& $8.053$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.244,0) -- (0.394,0);
\draw[black,line width=1pt] (0.244,-2pt) -- (0.244,2pt);
\draw[black,line width=1pt] (0.394,-2pt) -- (0.394,2pt);}
& $4.15$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.091,0) -- (0.241,0);
\draw[black,line width=1pt] (0.091,-2pt) -- (0.091,2pt);
\draw[black,line width=1pt] (0.241,-2pt) -- (0.241,2pt);}
& $0.60$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.65,0) -- (0.75,0);
\draw[black,line width=1pt] (0.65,-2pt) -- (0.65,2pt);
\draw[black,line width=1pt] (0.75,-2pt) -- (0.75,2pt);}
\\

\bottomrule[1pt]
\end{tabularx}

